On the Hilbert series of ideals generated by general linear forms

We determine the Hilbert series of ideals generated by $d$'th powers of $n+2$ general linear forms in $n$ variables, to give upper bounds on the degree of the Hilbert series of ideals generated by $d$'th powers of $n+k$ general linear forms for $k>2$. This allows us to show that the Iarrobino-Fr\"oberg Conjecture fails for all $n$ large enough. We also determine the degree of the Hilbert series for the ideal generated by $d$'th powers of $n+3$ general linear forms, for some values of $n$, and give counterexamples to a conjecture on the failure of the Weak Lefschetz Property for ideals generated by sufficiently large powers of general linear forms. Moreover, we determine the Hilbert series of the ideal generated by two generic quadratic forms in the exterior algebra on an even number of generators.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.11]
  \draw (0,0) -- (100,0) -- (100,-30) -- (0,-30) -- (0,0);
  \draw (0,0) -- (0,1) node[above] {$n=1$};
  \draw (100,0) -- (100,1) node[above] {$n=1000$};
  \draw (50,0) -- (50,1) node[above] {$n=500$};
  \draw (0,0) -- (-1,0) node[left]{$0$};
  \draw (0,-5) -- (-1,-5) node[left]{$-1$};  
  \draw (0,-10) -- (-1,-10) node[left]{$-2$};  
  \draw (0,-15) -- (-1,-15) node[left]{$-3$};  
  \draw (0,-20) -- (-1,-20) node[left]{$-4$};  
  \draw (0,-25) -- (-1,-25) node[left]{$-5$};  
  \draw (0,-30) -- (-1,-30) node[left]{$-6$};  
  \draw (100,-5) -- (101,-5) node[right]{$\xi^{(2)}_1$};
  \draw (100,-14.2848) -- (101,-14.2848) node[right]{$\xi^{(5)}_1$};
  \draw (100,-24.29731) -- (101,-24.29731) node[right]{$\xi^{(10)}_1$};
  \draw (0,-6.12372) --(.1,-7.07107) --(.2,-6.32456) --(.3,-5.7735) --(.4,-6.68153) --(.5,-6.25) --(.6,-5.89256)
      --(.7,-5.59017) --(.8,-5.33002) --(.9,-6.12372) --(1,-5.88348) --(1.1,-5.66947) --(1.2,-5.47723) --(1.3,-5.3033)
      --(1.4,-5.14496) --(1.5,-5.83333) --(1.6,-5.67775) --(1.7,-5.53399) --(1.8,-5.40062) --(1.9,-5.27645)
      --(2,-5.16047) --(2.1,-5.7735) --(2.2,-5.65685) --(2.3,-5.547) --(2.4,-5.44331) --(2.5,-5.34522) --(2.6,-5.25226)
      --(2.7,-5.16398) --(2.8,-5.08001) --(2.9,-5.625) --(3,-5.53912) --(3.1,-5.45705) --(3.2,-5.37853) --(3.3,-5.3033)
      --(3.4,-5.23114) --(3.5,-5.16185) --(3.6,-5.09525) --(3.7,-5.59017) --(3.8,-5.52158) --(3.9,-5.45545)
      --(4,-5.39164) --(4.1,-5.33002) --(4.2,-5.27046) --(4.3,-5.21286) --(4.4,-5.15711) --(4.5,-5.1031)
      --(4.6,-5.05076) --(4.7,-5.5) --(4.8,-5.44581) --(4.9,-5.39319) --(5,-5.34207) --(5.1,-5.29238) --(5.2,-5.24404)
      --(5.3,-5.19701) --(5.4,-5.15122) --(5.5,-5.10662) --(5.6,-5.06316) --(5.7,-5.47723) --(5.8,-5.43214)
      --(5.9,-5.38816) --(6,-5.34522) --(6.1,-5.3033) --(6.2,-5.26235) --(6.3,-5.22233) --(6.4,-5.18321)
      --(6.5,-5.14496) --(6.6,-5.10754) --(6.7,-5.07093) --(6.8,-5.03509) --(6.9,-5.41667) --(7,-5.37944)
      --(7.1,-5.34297) --(7.2,-5.30723) --(7.3,-5.2722) --(7.4,-5.23785) --(7.5,-5.20416) --(7.6,-5.17112)
      --(7.7,-5.1387) --(7.8,-5.10688) --(7.9,-5.07565) --(8,-5.04498) --(8.1,-5.40062) --(8.2,-5.36875)
      --(8.3,-5.33745) --(8.4,-5.30669) --(8.5,-5.27645) --(8.6,-5.24672) --(8.7,-5.21749) --(8.8,-5.18875)
      --(8.9,-5.16047) --(9,-5.13265) --(9.1,-5.10527) --(9.2,-5.07833) --(9.3,-5.05181) --(9.4,-5.02571)
      --(9.5,-5.35714) --(9.6,-5.33002) --(9.7,-5.3033) --(9.8,-5.27698) --(9.9,-5.25105) --(10,-5.2255)
      --(10.1,-5.20031) --(10.2,-5.17549) --(10.3,-5.15102) --(10.4,-5.12689) --(10.5,-5.1031) --(10.6,-5.07964)
      --(10.7,-5.0565) --(10.8,-5.03367) --(10.9,-5.34522) --(11,-5.32152) --(11.1,-5.29813) --(11.2,-5.27504)
      --(11.3,-5.25226) --(11.4,-5.22976) --(11.5,-5.20756) --(11.6,-5.18563) --(11.7,-5.16398) --(11.8,-5.14259)
      --(11.9,-5.12148) --(12,-5.10061) --(12.1,-5.08001) --(12.2,-5.05964) --(12.3,-5.03953) --(12.4,-5.01965)
      --(12.5,-5.3125) --(12.6,-5.29187) --(12.7,-5.27148) --(12.8,-5.25132) --(12.9,-5.23139) --(13,-5.21168)
      --(13.1,-5.1922) --(13.2,-5.17294) --(13.3,-5.15388) --(13.4,-5.13504) --(13.5,-5.1164) --(13.6,-5.09796)
      --(13.7,-5.07972) --(13.8,-5.06168) --(13.9,-5.04382) --(14,-5.02616) --(14.1,-5.3033) --(14.2,-5.28498)
      --(14.3,-5.26685) --(14.4,-5.24891) --(14.5,-5.23114) --(14.6,-5.21356) --(14.7,-5.19615) --(14.8,-5.17892)
      --(14.9,-5.16185) --(15,-5.14496) --(15.1,-5.12823) --(15.2,-5.11166) --(15.3,-5.09525) --(15.4,-5.07899)
      --(15.5,-5.0629) --(15.6,-5.04695) --(15.7,-5.03115) --(15.8,-5.0155) --(15.9,-5.27778) --(16,-5.26156)
      --(16.1,-5.2455) --(16.2,-5.22958) --(16.3,-5.2138) --(16.4,-5.19817) --(16.5,-5.18267) --(16.6,-5.16732)
      --(16.7,-5.1521) --(16.8,-5.13701) --(16.9,-5.12206) --(17,-5.10723) --(17.1,-5.09253) --(17.2,-5.07796)
      --(17.3,-5.06352) --(17.4,-5.04919) --(17.5,-5.03499) --(17.6,-5.02091) --(17.7,-5.27046) --(17.8,-5.25588)
      --(17.9,-5.24142) --(18,-5.22708) --(18.1,-5.21286) --(18.2,-5.19875) --(18.3,-5.18476) --(18.4,-5.17088)
      --(18.5,-5.15711) --(18.6,-5.14344) --(18.7,-5.12989) --(18.8,-5.11645) --(18.9,-5.1031) --(19,-5.08987)
      --(19.1,-5.07673) --(19.2,-5.0637) --(19.3,-5.05076) --(19.4,-5.03793) --(19.5,-5.02519) --(19.6,-5.01255)
      --(19.7,-5.25) --(19.8,-5.23692) --(19.9,-5.22395) --(20,-5.21106) --(20.1,-5.19827) --(20.2,-5.18558)
      --(20.3,-5.17298) --(20.4,-5.16047) --(20.5,-5.14805) --(20.6,-5.13572) --(20.7,-5.12348) --(20.8,-5.11132)
      --(20.9,-5.09925) --(21,-5.08727) --(21.1,-5.07537) --(21.2,-5.06355) --(21.3,-5.05181) --(21.4,-5.04016)
      --(21.5,-5.02859) --(21.6,-5.01709) --(21.7,-5.24404) --(21.8,-5.23217) --(21.9,-5.22037) --(22,-5.20865)
      --(22.1,-5.19701) --(22.2,-5.18545) --(22.3,-5.17396) --(22.4,-5.16256) --(22.5,-5.15122) --(22.6,-5.13996)
      --(22.7,-5.12878) --(22.8,-5.11766) --(22.9,-5.10662) --(23,-5.09565) --(23.1,-5.08475) --(23.2,-5.07392)
      --(23.3,-5.06316) --(23.4,-5.05247) --(23.5,-5.04184) --(23.6,-5.03128) --(23.7,-5.02079) --(23.8,-5.01036)
      --(23.9,-5.22727) --(24,-5.21651) --(24.1,-5.20581) --(24.2,-5.19517) --(24.3,-5.1846) --(24.4,-5.17409)
      --(24.5,-5.16365) --(24.6,-5.15327) --(24.7,-5.14296) --(24.8,-5.1327) --(24.9,-5.12251) --(25,-5.11237)
      --(25.1,-5.1023) --(25.2,-5.09229) --(25.3,-5.08233) --(25.4,-5.07243) --(25.5,-5.06259) --(25.6,-5.05281)
      --(25.7,-5.04308) --(25.8,-5.03341) --(25.9,-5.0238) --(26,-5.01424) --(26.1,-5.22233) --(26.2,-5.21247)
      --(26.3,-5.20266) --(26.4,-5.19291) --(26.5,-5.18321) --(26.6,-5.17357) --(26.7,-5.16398) --(26.8,-5.15444)
      --(26.9,-5.14496) --(27,-5.13553) --(27.1,-5.12615) --(27.2,-5.11682) --(27.3,-5.10754) --(27.4,-5.09831)
      --(27.5,-5.08913) --(27.6,-5.08001) --(27.7,-5.07093) --(27.8,-5.06189) --(27.9,-5.05291) --(28,-5.04398)
      --(28.1,-5.03509) --(28.2,-5.02625) --(28.3,-5.01745) --(28.4,-5.0087) --(28.5,-5.20833) --(28.6,-5.19931)
      --(28.7,-5.19034) --(28.8,-5.18142) --(28.9,-5.17254) --(29,-5.1637) --(29.1,-5.15491) --(29.2,-5.14617)
      --(29.3,-5.13747) --(29.4,-5.12881) --(29.5,-5.1202) --(29.6,-5.11163) --(29.7,-5.1031) --(29.8,-5.09462)
      --(29.9,-5.08618) --(30,-5.07778) --(30.1,-5.06942) --(30.2,-5.0611) --(30.3,-5.05283) --(30.4,-5.04459)
      --(30.5,-5.03639) --(30.6,-5.02824) --(30.7,-5.02012) --(30.8,-5.01204) --(30.9,-5.20416) --(31,-5.19584)
      --(31.1,-5.18756) --(31.2,-5.17932) --(31.3,-5.17112) --(31.4,-5.16296) --(31.5,-5.15484) --(31.6,-5.14675)
      --(31.7,-5.1387) --(31.8,-5.13069) --(31.9,-5.12272) --(32,-5.11478) --(32.1,-5.10688) --(32.2,-5.09902)
      --(32.3,-5.09119) --(32.4,-5.0834) --(32.5,-5.07565) --(32.6,-5.06793) --(32.7,-5.06024) --(32.8,-5.05259)
      --(32.9,-5.04498) --(33,-5.0374) --(33.1,-5.02985) --(33.2,-5.02234) --(33.3,-5.01486) --(33.4,-5.00741)
      --(33.5,-5.19231) --(33.6,-5.18464) --(33.7,-5.17701) --(33.8,-5.16942) --(33.9,-5.16185) --(34,-5.15432)
      --(34.1,-5.14683) --(34.2,-5.13936) --(34.3,-5.13193) --(34.4,-5.12453) --(34.5,-5.11716) --(34.6,-5.10983)
      --(34.7,-5.10252) --(34.8,-5.09525) --(34.9,-5.088) --(35,-5.08079) --(35.1,-5.07361) --(35.2,-5.06646)
      --(35.3,-5.05934) --(35.4,-5.05225) --(35.5,-5.04519) --(35.6,-5.03816) --(35.7,-5.03115) --(35.8,-5.02418)
      --(35.9,-5.01724) --(36,-5.01032) --(36.1,-5.18875) --(36.2,-5.18163) --(36.3,-5.17455) --(36.4,-5.16749)
      --(36.5,-5.16047) --(36.6,-5.15347) --(36.7,-5.1465) --(36.8,-5.13956) --(36.9,-5.13265) --(37,-5.12576)
      --(37.1,-5.11891) --(37.2,-5.11208) --(37.3,-5.10527) --(37.4,-5.0985) --(37.5,-5.09175) --(37.6,-5.08503)
      --(37.7,-5.07833) --(37.8,-5.07166) --(37.9,-5.06502) --(38,-5.05841) --(38.1,-5.05181) --(38.2,-5.04525)
      --(38.3,-5.03871) --(38.4,-5.0322) --(38.5,-5.02571) --(38.6,-5.01924) --(38.7,-5.0128) --(38.8,-5.00639)
      --(38.9,-5.17857) --(39,-5.17198) --(39.1,-5.16541) --(39.2,-5.15887) --(39.3,-5.15235) --(39.4,-5.14586)
      --(39.5,-5.13939) --(39.6,-5.13294) --(39.7,-5.12652) --(39.8,-5.12013) --(39.9,-5.11376) --(40,-5.10741)
      --(40.1,-5.10108) --(40.2,-5.09478) --(40.3,-5.0885) --(40.4,-5.08225) --(40.5,-5.07602) --(40.6,-5.06981)
      --(40.7,-5.06362) --(40.8,-5.05746) --(40.9,-5.05131) --(41,-5.0452) --(41.1,-5.0391) --(41.2,-5.03302)
      --(41.3,-5.02697) --(41.4,-5.02094) --(41.5,-5.01493) --(41.6,-5.00894) --(41.7,-5.17549) --(41.8,-5.16934)
      --(41.9,-5.16321) --(42,-5.15711) --(42.1,-5.15102) --(42.2,-5.14496) --(42.3,-5.13892) --(42.4,-5.13289)
      --(42.5,-5.12689) --(42.6,-5.12092) --(42.7,-5.11496) --(42.8,-5.10902) --(42.9,-5.1031) --(43,-5.09721)
      --(43.1,-5.09133) --(43.2,-5.08548) --(43.3,-5.07964) --(43.4,-5.07383) --(43.5,-5.06803) --(43.6,-5.06225)
      --(43.7,-5.0565) --(43.8,-5.05076) --(43.9,-5.04505) --(44,-5.03935) --(44.1,-5.03367) --(44.2,-5.02801)
      --(44.3,-5.02237) --(44.4,-5.01675) --(44.5,-5.01115) --(44.6,-5.00556) --(44.7,-5.16667) --(44.8,-5.16094)
      --(44.9,-5.15522) --(45,-5.14953) --(45.1,-5.14386) --(45.2,-5.1382) --(45.3,-5.13256) --(45.4,-5.12694)
      --(45.5,-5.12134) --(45.6,-5.11576) --(45.7,-5.1102) --(45.8,-5.10465) --(45.9,-5.09913) --(46,-5.09362)
      --(46.1,-5.08812) --(46.2,-5.08265) --(46.3,-5.07719) --(46.4,-5.07175) --(46.5,-5.06633) --(46.6,-5.06093)
      --(46.7,-5.05554) --(46.8,-5.05017) --(46.9,-5.04482) --(47,-5.03948) --(47.1,-5.03417) --(47.2,-5.02886)
      --(47.3,-5.02358) --(47.4,-5.01831) --(47.5,-5.01306) --(47.6,-5.00782) --(47.7,-5.16398) --(47.8,-5.15861)
      --(47.9,-5.15325) --(48,-5.14792) --(48.1,-5.14259) --(48.2,-5.13729) --(48.3,-5.132) --(48.4,-5.12673)
      --(48.5,-5.12148) --(48.6,-5.11624) --(48.7,-5.11101) --(48.8,-5.10581) --(48.9,-5.10061) --(49,-5.09544)
      --(49.1,-5.09028) --(49.2,-5.08513) --(49.3,-5.08001) --(49.4,-5.07489) --(49.5,-5.06979) --(49.6,-5.06471)
      --(49.7,-5.05964) --(49.8,-5.05459) --(49.9,-5.04956) --(50,-5.04453) --(50.1,-5.03953) --(50.2,-5.03453)
      --(50.3,-5.02956) --(50.4,-5.02459) --(50.5,-5.01965) --(50.6,-5.01471) --(50.7,-5.00979) --(50.8,-5.00489)
      --(50.9,-5.15625) --(51,-5.15122) --(51.1,-5.14621) --(51.2,-5.14121) --(51.3,-5.13623) --(51.4,-5.13126)
      --(51.5,-5.1263) --(51.6,-5.12136) --(51.7,-5.11643) --(51.8,-5.11152) --(51.9,-5.10662) --(52,-5.10174)
      --(52.1,-5.09687) --(52.2,-5.09201) --(52.3,-5.08717) --(52.4,-5.08234) --(52.5,-5.07752) --(52.6,-5.07272)
      --(52.7,-5.06793) --(52.8,-5.06316) --(52.9,-5.0584) --(53,-5.05365) --(53.1,-5.04892) --(53.2,-5.0442)
      --(53.3,-5.03949) --(53.4,-5.0348) --(53.5,-5.03011) --(53.6,-5.02545) --(53.7,-5.02079) --(53.8,-5.01615)
      --(53.9,-5.01152) --(54,-5.0069) --(54.1,-5.15388) --(54.2,-5.14915) --(54.3,-5.14443) --(54.4,-5.13973)
      --(54.5,-5.13504) --(54.6,-5.13036) --(54.7,-5.12569) --(54.8,-5.12104) --(54.9,-5.1164) --(55,-5.11177)
      --(55.1,-5.10716) --(55.2,-5.10255) --(55.3,-5.09796) --(55.4,-5.09338) --(55.5,-5.08882) --(55.6,-5.08426)
      --(55.7,-5.07972) --(55.8,-5.07519) --(55.9,-5.07067) --(56,-5.06617) --(56.1,-5.06168) --(56.2,-5.05719)
      --(56.3,-5.05273) --(56.4,-5.04827) --(56.5,-5.04382) --(56.6,-5.03939) --(56.7,-5.03497) --(56.8,-5.03055)
      --(56.9,-5.02616) --(57,-5.02177) --(57.1,-5.01739) --(57.2,-5.01303) --(57.3,-5.00867) --(57.4,-5.00433)
      --(57.5,-5.14706) --(57.6,-5.14261) --(57.7,-5.13818) --(57.8,-5.13375) --(57.9,-5.12934) --(58,-5.12494)
      --(58.1,-5.12055) --(58.2,-5.11617) --(58.3,-5.1118) --(58.4,-5.10745) --(58.5,-5.1031) --(58.6,-5.09877)
      --(58.7,-5.09445) --(58.8,-5.09014) --(58.9,-5.08583) --(59,-5.08154) --(59.1,-5.07726) --(59.2,-5.073)
      --(59.3,-5.06874) --(59.4,-5.06449) --(59.5,-5.06026) --(59.6,-5.05603) --(59.7,-5.05181) --(59.8,-5.04761)
      --(59.9,-5.04342) --(60,-5.03923) --(60.1,-5.03506) --(60.2,-5.0309) --(60.3,-5.02674) --(60.4,-5.0226)
      --(60.5,-5.01847) --(60.6,-5.01435) --(60.7,-5.01024) --(60.8,-5.00613) --(60.9,-5.14496) --(61,-5.14076)
      --(61.1,-5.13657) --(61.2,-5.13239) --(61.3,-5.12823) --(61.4,-5.12407) --(61.5,-5.11992) --(61.6,-5.11578)
      --(61.7,-5.11166) --(61.8,-5.10754) --(61.9,-5.10343) --(62,-5.09933) --(62.1,-5.09525) --(62.2,-5.09117)
      --(62.3,-5.0871) --(62.4,-5.08304) --(62.5,-5.07899) --(62.6,-5.07495) --(62.7,-5.07093) --(62.8,-5.06691)
      --(62.9,-5.0629) --(63,-5.05889) --(63.1,-5.0549) --(63.2,-5.05092) --(63.3,-5.04695) --(63.4,-5.04299)
      --(63.5,-5.03903) --(63.6,-5.03509) --(63.7,-5.03115) --(63.8,-5.02723) --(63.9,-5.02331) --(64,-5.0194)
      --(64.1,-5.0155) --(64.2,-5.01161) --(64.3,-5.00773) --(64.4,-5.00386) --(64.5,-5.13889) --(64.6,-5.13493)
      --(64.7,-5.13098) --(64.8,-5.12703) --(64.9,-5.1231) --(65,-5.11918) --(65.1,-5.11526) --(65.2,-5.11136)
      --(65.3,-5.10746) --(65.4,-5.10357) --(65.5,-5.09969) --(65.6,-5.09582) --(65.7,-5.09196) --(65.8,-5.0881)
      --(65.9,-5.08426) --(66,-5.08042) --(66.1,-5.0766) --(66.2,-5.07278) --(66.3,-5.06897) --(66.4,-5.06517)
      --(66.5,-5.06137) --(66.6,-5.05759) --(66.7,-5.05381) --(66.8,-5.05005) --(66.9,-5.04629) --(67,-5.04254)
      --(67.1,-5.0388) --(67.2,-5.03506) --(67.3,-5.03134) --(67.4,-5.02762) --(67.5,-5.02391) --(67.6,-5.02021)
      --(67.7,-5.01652) --(67.8,-5.01283) --(67.9,-5.00916) --(68,-5.00549) --(68.1,-5.13701) --(68.2,-5.13326)
      --(68.3,-5.12952) --(68.4,-5.12578) --(68.5,-5.12206) --(68.6,-5.11834) --(68.7,-5.11463) --(68.8,-5.11093)
      --(68.9,-5.10723) --(69,-5.10355) --(69.1,-5.09987) --(69.2,-5.0962) --(69.3,-5.09253) --(69.4,-5.08888)
      --(69.5,-5.08523) --(69.6,-5.08159) --(69.7,-5.07796) --(69.8,-5.07434) --(69.9,-5.07072) --(70,-5.06712)
      --(70.1,-5.06352) --(70.2,-5.05992) --(70.3,-5.05634) --(70.4,-5.05276) --(70.5,-5.04919) --(70.6,-5.04563)
      --(70.7,-5.04208) --(70.8,-5.03853) --(70.9,-5.03499) --(71,-5.03146) --(71.1,-5.02793) --(71.2,-5.02442)
      --(71.3,-5.02091) --(71.4,-5.0174) --(71.5,-5.01391) --(71.6,-5.01042) --(71.7,-5.00694) --(71.8,-5.00347)
      --(71.9,-5.13158) --(72,-5.12803) --(72.1,-5.12449) --(72.2,-5.12095) --(72.3,-5.11742) --(72.4,-5.1139)
      --(72.5,-5.11039) --(72.6,-5.10688) --(72.7,-5.10338) --(72.8,-5.09989) --(72.9,-5.09641) --(73,-5.09293)
      --(73.1,-5.08946) --(73.2,-5.086) --(73.3,-5.08254) --(73.4,-5.07909) --(73.5,-5.07565) --(73.6,-5.07221)
      --(73.7,-5.06878) --(73.8,-5.06536) --(73.9,-5.06195) --(74,-5.05854) --(74.1,-5.05514) --(74.2,-5.05175)
      --(74.3,-5.04836) --(74.4,-5.04498) --(74.5,-5.0416) --(74.6,-5.03824) --(74.7,-5.03488) --(74.8,-5.03153)
      --(74.9,-5.02818) --(75,-5.02484) --(75.1,-5.02151) --(75.2,-5.01818) --(75.3,-5.01486) --(75.4,-5.01155)
      --(75.5,-5.00824) --(75.6,-5.00494) --(75.7,-5.12989) --(75.8,-5.12652) --(75.9,-5.12316) --(76,-5.1198)
      --(76.1,-5.11645) --(76.2,-5.1131) --(76.3,-5.10976) --(76.4,-5.10643) --(76.5,-5.1031) --(76.6,-5.09978)
      --(76.7,-5.09647) --(76.8,-5.09317) --(76.9,-5.08987) --(77,-5.08657) --(77.1,-5.08329) --(77.2,-5.08001)
      --(77.3,-5.07673) --(77.4,-5.07346) --(77.5,-5.0702) --(77.6,-5.06695) --(77.7,-5.0637) --(77.8,-5.06045)
      --(77.9,-5.05722) --(78,-5.05399) --(78.1,-5.05076) --(78.2,-5.04754) --(78.3,-5.04433) --(78.4,-5.04113)
      --(78.5,-5.03793) --(78.6,-5.03473) --(78.7,-5.03155) --(78.8,-5.02836) --(78.9,-5.02519) --(79,-5.02202)
      --(79.1,-5.01886) --(79.2,-5.0157) --(79.3,-5.01255) --(79.4,-5.0094) --(79.5,-5.00626) --(79.6,-5.00313)
      --(79.7,-5.125) --(79.8,-5.1218) --(79.9,-5.11861) --(80,-5.11542) --(80.1,-5.11224) --(80.2,-5.10906)
      --(80.3,-5.10589) --(80.4,-5.10272) --(80.5,-5.09957) --(80.6,-5.09641) --(80.7,-5.09327) --(80.8,-5.09012)
      --(80.9,-5.08699) --(81,-5.08386) --(81.1,-5.08074) --(81.2,-5.07762) --(81.3,-5.07451) --(81.4,-5.0714)
      --(81.5,-5.0683) --(81.6,-5.0652) --(81.7,-5.06211) --(81.8,-5.05903) --(81.9,-5.05595) --(82,-5.05288)
      --(82.1,-5.04981) --(82.2,-5.04675) --(82.3,-5.0437) --(82.4,-5.04064) --(82.5,-5.0376) --(82.6,-5.03456)
      --(82.7,-5.03153) --(82.8,-5.0285) --(82.9,-5.02548) --(83,-5.02246) --(83.1,-5.01945) --(83.2,-5.01644)
      --(83.3,-5.01344) --(83.4,-5.01044) --(83.5,-5.00745) --(83.6,-5.00447) --(83.7,-5.12348) --(83.8,-5.12043)
      --(83.9,-5.11739) --(84,-5.11435) --(84.1,-5.11132) --(84.2,-5.10829) --(84.3,-5.10527) --(84.4,-5.10226)
      --(84.5,-5.09925) --(84.6,-5.09625) --(84.7,-5.09325) --(84.8,-5.09025) --(84.9,-5.08727) --(85,-5.08428)
      --(85.1,-5.08131) --(85.2,-5.07833) --(85.3,-5.07537) --(85.4,-5.0724) --(85.5,-5.06945) --(85.6,-5.0665)
      --(85.7,-5.06355) --(85.8,-5.06061) --(85.9,-5.05767) --(86,-5.05474) --(86.1,-5.05181) --(86.2,-5.04889)
      --(86.3,-5.04598) --(86.4,-5.04307) --(86.5,-5.04016) --(86.6,-5.03726) --(86.7,-5.03436) --(86.8,-5.03147)
      --(86.9,-5.02859) --(87,-5.02571) --(87.1,-5.02283) --(87.2,-5.01996) --(87.3,-5.01709) --(87.4,-5.01423)
      --(87.5,-5.01138) --(87.6,-5.00853) --(87.7,-5.00568) --(87.8,-5.00284) --(87.9,-5.11905) --(88,-5.11615)
      --(88.1,-5.11325) --(88.2,-5.11036) --(88.3,-5.10748) --(88.4,-5.1046) --(88.5,-5.10172) --(88.6,-5.09885)
      --(88.7,-5.09599) --(88.8,-5.09313) --(88.9,-5.09027) --(89,-5.08742) --(89.1,-5.08458) --(89.2,-5.08173)
      --(89.3,-5.0789) --(89.4,-5.07607) --(89.5,-5.07324) --(89.6,-5.07042) --(89.7,-5.0676) --(89.8,-5.06479)
      --(89.9,-5.06198) --(90,-5.05917) --(90.1,-5.05637) --(90.2,-5.05358) --(90.3,-5.05079) --(90.4,-5.04801)
      --(90.5,-5.04522) --(90.6,-5.04245) --(90.7,-5.03968) --(90.8,-5.03691) --(90.9,-5.03415) --(91,-5.03139)
      --(91.1,-5.02864) --(91.2,-5.02589) --(91.3,-5.02315) --(91.4,-5.02041) --(91.5,-5.01767) --(91.6,-5.01494)
      --(91.7,-5.01221) --(91.8,-5.00949) --(91.9,-5.00677) --(92,-5.00406) --(92.1,-5.11766) --(92.2,-5.1149)
      --(92.3,-5.11213) --(92.4,-5.10938) --(92.5,-5.10662) --(92.6,-5.10387) --(92.7,-5.10113) --(92.8,-5.09839)
      --(92.9,-5.09565) --(93,-5.09292) --(93.1,-5.09019) --(93.2,-5.08747) --(93.3,-5.08475) --(93.4,-5.08204)
      --(93.5,-5.07933) --(93.6,-5.07662) --(93.7,-5.07392) --(93.8,-5.07122) --(93.9,-5.06853) --(94,-5.06584)
      --(94.1,-5.06316) --(94.2,-5.06048) --(94.3,-5.05781) --(94.4,-5.05513) --(94.5,-5.05247) --(94.6,-5.0498)
      --(94.7,-5.04715) --(94.8,-5.04449) --(94.9,-5.04184) --(95,-5.0392) --(95.1,-5.03655) --(95.2,-5.03392)
      --(95.3,-5.03128) --(95.4,-5.02865) --(95.5,-5.02603) --(95.6,-5.02341) --(95.7,-5.02079) --(95.8,-5.01818)
      --(95.9,-5.01557) --(96,-5.01296) --(96.1,-5.01036) --(96.2,-5.00777) --(96.3,-5.00517) --(96.4,-5.00258)
      --(96.5,-5.11364) --(96.6,-5.111) --(96.7,-5.10836) --(96.8,-5.10573) --(96.9,-5.1031) --(97,-5.10048)
      --(97.1,-5.09786) --(97.2,-5.09525) --(97.3,-5.09264) --(97.4,-5.09003) --(97.5,-5.08743) --(97.6,-5.08483)
      --(97.7,-5.08223) --(97.8,-5.07964) --(97.9,-5.07705) --(98,-5.07447) --(98.1,-5.07189) --(98.2,-5.06932)
      --(98.3,-5.06675) --(98.4,-5.06418) --(98.5,-5.06161) --(98.6,-5.05905) --(98.7,-5.0565) --(98.8,-5.05395)
      --(98.9,-5.0514) --(99,-5.04885) --(99.1,-5.04631) --(99.2,-5.04378) --(99.3,-5.04125) --(99.4,-5.03872)
      --(99.5,-5.03619) --(99.6,-5.03367) --(99.7,-5.03115) --(99.8,-5.02864) --(99.9,-5.02613);

    \draw --(.1,-16.7038) --(.2,-15.625) --(.3,-15.9099) --(.4,-15.0935) --(.5,-15.4571) --(.6,-15.8196)
      --(.7,-15.199) --(.8,-15.591) --(.9,-15.0624) --(1,-15.468) --(1.1,-15.0061) --(1.2,-15.4167) --(1.3,-15.0055)
      --(1.4,-15.4161) --(1.5,-15.0446) --(1.6,-14.6987) --(1.7,-15.1128) --(1.8,-14.7946) --(1.9,-15.2028)
      --(2,-14.9076) --(2.1,-14.6289) --(2.2,-15.0334) --(2.3,-14.772) --(2.4,-14.5237) --(2.5,-14.9225)
      --(2.6,-14.6875) --(2.7,-15.0787) --(2.8,-14.8553) --(2.9,-14.6416) --(3,-15.026) --(3.1,-14.8216)
      --(3.2,-14.6253) --(3.3,-15.0027) --(3.4,-14.814) --(3.5,-14.6322) --(3.6,-14.4569) --(3.7,-14.827)
      --(3.8,-14.6575) --(3.9,-14.4938) --(4,-14.8567) --(4.1,-14.6978) --(4.2,-14.5438) --(4.3,-14.8998)
      --(4.4,-14.75) --(4.5,-14.6047) --(4.6,-14.4636) --(4.7,-14.8121) --(4.8,-14.6743) --(4.9,-14.5403)
      --(5,-14.4099) --(5.1,-14.7512) --(5.2,-14.6235) --(5.3,-14.4991) --(5.4,-14.8342) --(5.5,-14.7121)
      --(5.6,-14.5929) --(5.7,-14.4767) --(5.8,-14.805) --(5.9,-14.6907) --(6,-14.579) --(6.1,-14.4698)
      --(6.2,-14.7918) --(6.3,-14.6842) --(6.4,-14.5789) --(6.5,-14.4759) --(6.6,-14.7917) --(6.7,-14.69)
      --(6.8,-14.5904) --(6.9,-14.4928) --(7,-14.3972) --(7.1,-14.7063) --(7.2,-14.6117) --(7.3,-14.5189)
      --(7.4,-14.4279) --(7.5,-14.7314) --(7.6,-14.6413) --(7.7,-14.5528) --(7.8,-14.4659) --(7.9,-14.3806)
      --(8,-14.678) --(8.1,-14.5934) --(8.2,-14.5102) --(8.3,-14.4285) --(8.4,-14.7208) --(8.5,-14.6397)
      --(8.6,-14.5599) --(8.7,-14.4814) --(8.8,-14.4042) --(8.9,-14.6909) --(9,-14.6142) --(9.1,-14.5387)
      --(9.2,-14.4643) --(9.3,-14.391) --(9.4,-14.6725) --(9.5,-14.5996) --(9.6,-14.5279) --(9.7,-14.4572)
      --(9.8,-14.3875) --(9.9,-14.6639) --(10,-14.5946) --(10.1,-14.5262) --(10.2,-14.4588) --(10.3,-14.3923)
      --(10.4,-14.6638) --(10.5,-14.5976) --(10.6,-14.5323) --(10.7,-14.4679) --(10.8,-14.4043) --(10.9,-14.6712)
      --(11,-14.6078) --(11.1,-14.5453) --(11.2,-14.4835) --(11.3,-14.4225) --(11.4,-14.3623) --(11.5,-14.6243)
      --(11.6,-14.5642) --(11.7,-14.5049) --(11.8,-14.4463) --(11.9,-14.3884) --(12,-14.6461) --(12.1,-14.5883)
      --(12.2,-14.5312) --(12.3,-14.4748) --(12.4,-14.419) --(12.5,-14.3639) --(12.6,-14.6171) --(12.7,-14.5621)
      --(12.8,-14.5076) --(12.9,-14.4538) --(13,-14.4006) --(13.1,-14.3479) --(13.2,-14.5968) --(13.3,-14.5442)
      --(13.4,-14.4921) --(13.5,-14.4407) --(13.6,-14.3897) --(13.7,-14.3393) --(13.8,-14.5841) --(13.9,-14.5337)
      --(14,-14.4838) --(14.1,-14.4345) --(14.2,-14.3856) --(14.3,-14.3373) --(14.4,-14.5781) --(14.5,-14.5297)
      --(14.6,-14.4819) --(14.7,-14.4345) --(14.8,-14.3875) --(14.9,-14.341) --(15,-14.5781) --(15.1,-14.5316)
      --(15.2,-14.4855) --(15.3,-14.4399) --(15.4,-14.3947) --(15.5,-14.3499) --(15.6,-14.5833) --(15.7,-14.5385)
      --(15.8,-14.4941) --(15.9,-14.4501) --(16,-14.4066) --(16.1,-14.3634) --(16.2,-14.5933) --(16.3,-14.5501)
      --(16.4,-14.5072) --(16.5,-14.4647) --(16.6,-14.4226) --(16.7,-14.3809) --(16.8,-14.3395) --(16.9,-14.5657)
      --(17,-14.5243) --(17.1,-14.4832) --(17.2,-14.4425) --(17.3,-14.4021) --(17.4,-14.362) --(17.5,-14.5851)
      --(17.6,-14.545) --(17.7,-14.5052) --(17.8,-14.4657) --(17.9,-14.4265) --(18,-14.3877) --(18.1,-14.3492)
      --(18.2,-14.5688) --(18.3,-14.5302) --(18.4,-14.4919) --(18.5,-14.454) --(18.6,-14.4163) --(18.7,-14.3789)
      --(18.8,-14.3418) --(18.9,-14.5581) --(19,-14.5209) --(19.1,-14.484) --(19.2,-14.4474) --(19.3,-14.4111)
      --(19.4,-14.375) --(19.5,-14.3392) --(19.6,-14.5524) --(19.7,-14.5165) --(19.8,-14.4809) --(19.9,-14.4455)
      --(20,-14.4104) --(20.1,-14.3756) --(20.2,-14.341) --(20.3,-14.5512) --(20.4,-14.5165) --(20.5,-14.4821)
      --(20.6,-14.4479) --(20.7,-14.4139) --(20.8,-14.3802) --(20.9,-14.3467) --(21,-14.554) --(21.1,-14.5205)
      --(21.2,-14.4871) --(21.3,-14.454) --(21.4,-14.4211) --(21.5,-14.3885) --(21.6,-14.356) --(21.7,-14.3238)
      --(21.8,-14.528) --(21.9,-14.4957) --(22,-14.4636) --(22.1,-14.4317) --(22.2,-14.4) --(22.3,-14.3685)
      --(22.4,-14.3373) --(22.5,-14.5388) --(22.6,-14.5074) --(22.7,-14.4763) --(22.8,-14.4453) --(22.9,-14.4146)
      --(23,-14.384) --(23.1,-14.3536) --(23.2,-14.3234) --(23.3,-14.5221) --(23.4,-14.4918) --(23.5,-14.4617)
      --(23.6,-14.4318) --(23.7,-14.4021) --(23.8,-14.3725) --(23.9,-14.3432) --(24,-14.314) --(24.1,-14.51)
      --(24.2,-14.4807) --(24.3,-14.4516) --(24.4,-14.4226) --(24.5,-14.3939) --(24.6,-14.3653) --(24.7,-14.3369)
      --(24.8,-14.5305) --(24.9,-14.5019) --(25,-14.4736) --(25.1,-14.4454) --(25.2,-14.4174) --(25.3,-14.3895)
      --(25.4,-14.3618) --(25.5,-14.3343) --(25.6,-14.5253) --(25.7,-14.4977) --(25.8,-14.4702) --(25.9,-14.4429)
      --(26,-14.4157) --(26.1,-14.3887) --(26.2,-14.3618) --(26.3,-14.3351) --(26.4,-14.5237) --(26.5,-14.4969)
      --(26.6,-14.4702) --(26.7,-14.4437) --(26.8,-14.4173) --(26.9,-14.391) --(27,-14.365) --(27.1,-14.339)
      --(27.2,-14.3132) --(27.3,-14.4992) --(27.4,-14.4733) --(27.5,-14.4475) --(27.6,-14.4219) --(27.7,-14.3963)
      --(27.8,-14.371) --(27.9,-14.3457) --(28,-14.3206) --(28.1,-14.5044) --(28.2,-14.4792) --(28.3,-14.4541)
      --(28.4,-14.4292) --(28.5,-14.4043) --(28.6,-14.3797) --(28.7,-14.3551) --(28.8,-14.3307) --(28.9,-14.5122)
      --(29,-14.4877) --(29.1,-14.4633) --(29.2,-14.439) --(29.3,-14.4148) --(29.4,-14.3908) --(29.5,-14.3668)
      --(29.6,-14.343) --(29.7,-14.3193) --(29.8,-14.4985) --(29.9,-14.4748) --(30,-14.4511) --(30.1,-14.4275)
      --(30.2,-14.4041) --(30.3,-14.3808) --(30.4,-14.3575) --(30.5,-14.3344) --(30.6,-14.3115) --(30.7,-14.4884)
      --(30.8,-14.4653) --(30.9,-14.4423) --(31,-14.4195) --(31.1,-14.3967) --(31.2,-14.3741) --(31.3,-14.3515)
      --(31.4,-14.3291) --(31.5,-14.3067) --(31.6,-14.4815) --(31.7,-14.4591) --(31.8,-14.4368) --(31.9,-14.4145)
      --(32,-14.3924) --(32.1,-14.3704) --(32.2,-14.3485) --(32.3,-14.3266) --(32.4,-14.4995) --(32.5,-14.4776)
      --(32.6,-14.4558) --(32.7,-14.4341) --(32.8,-14.4125) --(32.9,-14.3909) --(33,-14.3695) --(33.1,-14.3482)
      --(33.2,-14.3269) --(33.3,-14.3058) --(33.4,-14.4765) --(33.5,-14.4552) --(33.6,-14.4341) --(33.7,-14.413)
      --(33.8,-14.3921) --(33.9,-14.3712) --(34,-14.3504) --(34.1,-14.3297) --(34.2,-14.3091) --(34.3,-14.4778)
      --(34.4,-14.4571) --(34.5,-14.4365) --(34.6,-14.416) --(34.7,-14.3956) --(34.8,-14.3752) --(34.9,-14.355)
      --(35,-14.3348) --(35.1,-14.3147) --(35.2,-14.4816) --(35.3,-14.4614) --(35.4,-14.4413) --(35.5,-14.4213)
      --(35.6,-14.4013) --(35.7,-14.3815) --(35.8,-14.3617) --(35.9,-14.342) --(36,-14.3224) --(36.1,-14.4874)
      --(36.2,-14.4677) --(36.3,-14.4481) --(36.4,-14.4286) --(36.5,-14.4091) --(36.6,-14.3897) --(36.7,-14.3704)
      --(36.8,-14.3512) --(36.9,-14.3321) --(37,-14.313) --(37.1,-14.4761) --(37.2,-14.4569) --(37.3,-14.4379)
      --(37.4,-14.4188) --(37.5,-14.3999) --(37.6,-14.381) --(37.7,-14.3623) --(37.8,-14.3435) --(37.9,-14.3249)
      --(38,-14.3063) --(38.1,-14.4676) --(38.2,-14.4489) --(38.3,-14.4303) --(38.4,-14.4118) --(38.5,-14.3934)
      --(38.6,-14.375) --(38.7,-14.3567) --(38.8,-14.3385) --(38.9,-14.3203) --(39,-14.3022) --(39.1,-14.4616)
      --(39.2,-14.4435) --(39.3,-14.4253) --(39.4,-14.4073) --(39.5,-14.3893) --(39.6,-14.3714) --(39.7,-14.3536)
      --(39.8,-14.3358) --(39.9,-14.3181) --(40,-14.4759) --(40.1,-14.4581) --(40.2,-14.4404) --(40.3,-14.4227)
      --(40.4,-14.4051) --(40.5,-14.3876) --(40.6,-14.3701) --(40.7,-14.3527) --(40.8,-14.3354) --(40.9,-14.3181)
      --(41,-14.4742) --(41.1,-14.4568) --(41.2,-14.4395) --(41.3,-14.4223) --(41.4,-14.4051) --(41.5,-14.388)
      --(41.6,-14.3709) --(41.7,-14.3539) --(41.8,-14.337) --(41.9,-14.3201) --(42,-14.3033) --(42.1,-14.4577)
      --(42.2,-14.4408) --(42.3,-14.4239) --(42.4,-14.4071) --(42.5,-14.3904) --(42.6,-14.3737) --(42.7,-14.3571)
      --(42.8,-14.3406) --(42.9,-14.3241) --(43,-14.3077) --(43.1,-14.4604) --(43.2,-14.4439) --(43.3,-14.4274)
      --(43.4,-14.411) --(43.5,-14.3947) --(43.6,-14.3784) --(43.7,-14.3621) --(43.8,-14.346) --(43.9,-14.3298)
      --(44,-14.3138) --(44.1,-14.465) --(44.2,-14.4488) --(44.3,-14.4327) --(44.4,-14.4167) --(44.5,-14.4007)
      --(44.6,-14.3847) --(44.7,-14.3689) --(44.8,-14.353) --(44.9,-14.3372) --(45,-14.3215) --(45.1,-14.3058)
      --(45.2,-14.4554) --(45.3,-14.4397) --(45.4,-14.4239) --(45.5,-14.4083) --(45.6,-14.3927) --(45.7,-14.3771)
      --(45.8,-14.3616) --(45.9,-14.3462) --(46,-14.3308) --(46.1,-14.3154) --(46.2,-14.3001) --(46.3,-14.4481)
      --(46.4,-14.4328) --(46.5,-14.4174) --(46.6,-14.4021) --(46.7,-14.3869) --(46.8,-14.3717) --(46.9,-14.3566)
      --(47,-14.3415) --(47.1,-14.3265) --(47.2,-14.3115) --(47.3,-14.4581) --(47.4,-14.443) --(47.5,-14.428)
      --(47.6,-14.413) --(47.7,-14.3981) --(47.8,-14.3832) --(47.9,-14.3684) --(48,-14.3536) --(48.1,-14.3388)
      --(48.2,-14.3241) --(48.3,-14.3095) --(48.4,-14.4546) --(48.5,-14.4399) --(48.6,-14.4252) --(48.7,-14.4105)
      --(48.8,-14.3959) --(48.9,-14.3814) --(49,-14.3669) --(49.1,-14.3524) --(49.2,-14.338) --(49.3,-14.3236)
      --(49.4,-14.3093) --(49.5,-14.453) --(49.6,-14.4386) --(49.7,-14.4242) --(49.8,-14.4099) --(49.9,-14.3956)
      --(50,-14.3814) --(50.1,-14.3672) --(50.2,-14.3531) --(50.3,-14.3389) --(50.4,-14.3249) --(50.5,-14.3109)
      --(50.6,-14.4531) --(50.7,-14.439) --(50.8,-14.425) --(50.9,-14.411) --(51,-14.397) --(51.1,-14.3831)
      --(51.2,-14.3692) --(51.3,-14.3553) --(51.4,-14.3415) --(51.5,-14.3277) --(51.6,-14.314) --(51.7,-14.3003)
      --(51.8,-14.4411) --(51.9,-14.4274) --(52,-14.4136) --(52.1,-14.4) --(52.2,-14.3863) --(52.3,-14.3727)
      --(52.4,-14.3591) --(52.5,-14.3456) --(52.6,-14.3321) --(52.7,-14.3187) --(52.8,-14.3053) --(52.9,-14.4447)
      --(53,-14.4313) --(53.1,-14.4178) --(53.2,-14.4044) --(53.3,-14.391) --(53.4,-14.3777) --(53.5,-14.3644)
      --(53.6,-14.3512) --(53.7,-14.3379) --(53.8,-14.3248) --(53.9,-14.3116) --(54,-14.2985) --(54.1,-14.4366)
      --(54.2,-14.4234) --(54.3,-14.4103) --(54.4,-14.3972) --(54.5,-14.3841) --(54.6,-14.3711) --(54.7,-14.3581)
      --(54.8,-14.3451) --(54.9,-14.3322) --(55,-14.3193) --(55.1,-14.3064) --(55.2,-14.4433) --(55.3,-14.4303)
      --(55.4,-14.4174) --(55.5,-14.4046) --(55.6,-14.3918) --(55.7,-14.379) --(55.8,-14.3662) --(55.9,-14.3535)
      --(56,-14.3408) --(56.1,-14.3282) --(56.2,-14.3156) --(56.3,-14.303) --(56.4,-14.4385) --(56.5,-14.4259)
      --(56.6,-14.4132) --(56.7,-14.4007) --(56.8,-14.3881) --(56.9,-14.3756) --(57,-14.3631) --(57.1,-14.3507)
      --(57.2,-14.3382) --(57.3,-14.3258) --(57.4,-14.3135) --(57.5,-14.3012) --(57.6,-14.4354) --(57.7,-14.423)
      --(57.8,-14.4107) --(57.9,-14.3984) --(58,-14.3861) --(58.1,-14.3738) --(58.2,-14.3616) --(58.3,-14.3494)
      --(58.4,-14.3372) --(58.5,-14.3251) --(58.6,-14.313) --(58.7,-14.3009) --(58.8,-14.4339) --(58.9,-14.4218)
      --(59,-14.4097) --(59.1,-14.3976) --(59.2,-14.3856) --(59.3,-14.3736) --(59.4,-14.3616) --(59.5,-14.3496)
      --(59.6,-14.3377) --(59.7,-14.3258) --(59.8,-14.314) --(59.9,-14.3021) --(60,-14.4339) --(60.1,-14.422)
      --(60.2,-14.4102) --(60.3,-14.3983) --(60.4,-14.3865) --(60.5,-14.3748) --(60.6,-14.363) --(60.7,-14.3513)
      --(60.8,-14.3396) --(60.9,-14.3279) --(61,-14.3163) --(61.1,-14.3047) --(61.2,-14.4353) --(61.3,-14.4237)
      --(61.4,-14.412) --(61.5,-14.4004) --(61.6,-14.3888) --(61.7,-14.3773) --(61.8,-14.3658) --(61.9,-14.3543)
      --(62,-14.3428) --(62.1,-14.3314) --(62.2,-14.3199) --(62.3,-14.3086) --(62.4,-14.2972) --(62.5,-14.4266)
      --(62.6,-14.4152) --(62.7,-14.4038) --(62.8,-14.3924) --(62.9,-14.3811) --(63,-14.3698) --(63.1,-14.3585)
      --(63.2,-14.3472) --(63.3,-14.336) --(63.4,-14.3248) --(63.5,-14.3136) --(63.6,-14.3025) --(63.7,-14.4308)
      --(63.8,-14.4196) --(63.9,-14.4084) --(64,-14.3972) --(64.1,-14.3861) --(64.2,-14.375) --(64.3,-14.3639)
      --(64.4,-14.3529) --(64.5,-14.3418) --(64.6,-14.3308) --(64.7,-14.3199) --(64.8,-14.3089) --(64.9,-14.298)
      --(65,-14.4251) --(65.1,-14.4141) --(65.2,-14.4032) --(65.3,-14.3922) --(65.4,-14.3813) --(65.5,-14.3705)
      --(65.6,-14.3596) --(65.7,-14.3488) --(65.8,-14.338) --(65.9,-14.3272) --(66,-14.3164) --(66.1,-14.3057)
      --(66.2,-14.4318) --(66.3,-14.421) --(66.4,-14.4102) --(66.5,-14.3995) --(66.6,-14.3887) --(66.7,-14.378)
      --(66.8,-14.3674) --(66.9,-14.3567) --(67,-14.3461) --(67.1,-14.3355) --(67.2,-14.3249) --(67.3,-14.3144)
      --(67.4,-14.3039) --(67.5,-14.4288) --(67.6,-14.4182) --(67.7,-14.4077) --(67.8,-14.3972) --(67.9,-14.3866)
      --(68,-14.3761) --(68.1,-14.3657) --(68.2,-14.3552) --(68.3,-14.3448) --(68.4,-14.3344) --(68.5,-14.324)
      --(68.6,-14.3137) --(68.7,-14.3034) --(68.8,-14.4273) --(68.9,-14.4169) --(69,-14.4065) --(69.1,-14.3962)
      --(69.2,-14.3859) --(69.3,-14.3756) --(69.4,-14.3653) --(69.5,-14.355) --(69.6,-14.3448) --(69.7,-14.3346)
      --(69.8,-14.3244) --(69.9,-14.3143) --(70,-14.3041) --(70.1,-14.427) --(70.2,-14.4168) --(70.3,-14.4066)
      --(70.4,-14.3965) --(70.5,-14.3863) --(70.6,-14.3762) --(70.7,-14.3661) --(70.8,-14.3561) --(70.9,-14.346)
      --(71,-14.336) --(71.1,-14.326) --(71.2,-14.316) --(71.3,-14.3061) --(71.4,-14.2961) --(71.5,-14.4179)
      --(71.6,-14.4079) --(71.7,-14.3979) --(71.8,-14.388) --(71.9,-14.3781) --(72,-14.3681) --(72.1,-14.3583)
      --(72.2,-14.3484) --(72.3,-14.3386) --(72.4,-14.3287) --(72.5,-14.3189) --(72.6,-14.3091) --(72.7,-14.2994)
      --(72.8,-14.4201) --(72.9,-14.4103) --(73,-14.4005) --(73.1,-14.3908) --(73.2,-14.381) --(73.3,-14.3713)
      --(73.4,-14.3616) --(73.5,-14.3519) --(73.6,-14.3422) --(73.7,-14.3325) --(73.8,-14.3229) --(73.9,-14.3133)
      --(74,-14.3037) --(74.1,-14.2941) --(74.2,-14.4138) --(74.3,-14.4042) --(74.4,-14.3946) --(74.5,-14.385)
      --(74.6,-14.3754) --(74.7,-14.3659) --(74.8,-14.3564) --(74.9,-14.3468) --(75,-14.3374) --(75.1,-14.3279)
      --(75.2,-14.3184) --(75.3,-14.309) --(75.4,-14.2996) --(75.5,-14.4183) --(75.6,-14.4089) --(75.7,-14.3994)
      --(75.8,-14.39) --(75.9,-14.3806) --(76,-14.3712) --(76.1,-14.3618) --(76.2,-14.3525) --(76.3,-14.3431)
      --(76.4,-14.3338) --(76.5,-14.3245) --(76.6,-14.3152) --(76.7,-14.306) --(76.8,-14.2967) --(76.9,-14.4145)
      --(77,-14.4052) --(77.1,-14.396) --(77.2,-14.3867) --(77.3,-14.3775) --(77.4,-14.3682) --(77.5,-14.359)
      --(77.6,-14.3499) --(77.7,-14.3407) --(77.8,-14.3315) --(77.9,-14.3224) --(78,-14.3133) --(78.1,-14.3042)
      --(78.2,-14.2951) --(78.3,-14.4119) --(78.4,-14.4028) --(78.5,-14.3937) --(78.6,-14.3846) --(78.7,-14.3755)
      --(78.8,-14.3665) --(78.9,-14.3574) --(79,-14.3484) --(79.1,-14.3394) --(79.2,-14.3304) --(79.3,-14.3215)
      --(79.4,-14.3125) --(79.5,-14.3036) --(79.6,-14.2946) --(79.7,-14.4105) --(79.8,-14.4015) --(79.9,-14.3926)
      --(80,-14.3837) --(80.1,-14.3747) --(80.2,-14.3658) --(80.3,-14.357) --(80.4,-14.3481) --(80.5,-14.3393)
      --(80.6,-14.3304) --(80.7,-14.3216) --(80.8,-14.3128) --(80.9,-14.304) --(81,-14.2953) --(81.1,-14.4102)
      --(81.2,-14.4014) --(81.3,-14.3926) --(81.4,-14.3838) --(81.5,-14.375) --(81.6,-14.3663) --(81.7,-14.3576)
      --(81.8,-14.3489) --(81.9,-14.3402) --(82,-14.3315) --(82.1,-14.3228) --(82.2,-14.3142) --(82.3,-14.3055)
      --(82.4,-14.2969) --(82.5,-14.4109) --(82.6,-14.4023) --(82.7,-14.3936) --(82.8,-14.385) --(82.9,-14.3764)
      --(83,-14.3678) --(83.1,-14.3592) --(83.2,-14.3506) --(83.3,-14.3421) --(83.4,-14.3335) --(83.5,-14.325)
      --(83.6,-14.3165) --(83.7,-14.308) --(83.8,-14.2995) --(83.9,-14.4127) --(84,-14.4042) --(84.1,-14.3957)
      --(84.2,-14.3872) --(84.3,-14.3787) --(84.4,-14.3702) --(84.5,-14.3618) --(84.6,-14.3534) --(84.7,-14.3449)
      --(84.8,-14.3365) --(84.9,-14.3282) --(85,-14.3198) --(85.1,-14.3114) --(85.2,-14.3031) --(85.3,-14.2948)
      --(85.4,-14.407) --(85.5,-14.3986) --(85.6,-14.3903) --(85.7,-14.3819) --(85.8,-14.3736) --(85.9,-14.3653)
      --(86,-14.357) --(86.1,-14.3487) --(86.2,-14.3405) --(86.3,-14.3322) --(86.4,-14.324) --(86.5,-14.3157)
      --(86.6,-14.3075) --(86.7,-14.2993) --(86.8,-14.4107) --(86.9,-14.4025) --(87,-14.3943) --(87.1,-14.3861)
      --(87.2,-14.3779) --(87.3,-14.3697) --(87.4,-14.3615) --(87.5,-14.3534) --(87.6,-14.3452) --(87.7,-14.3371)
      --(87.8,-14.329) --(87.9,-14.3209) --(88,-14.3128) --(88.1,-14.3047) --(88.2,-14.2967) --(88.3,-14.4072)
      --(88.4,-14.3991) --(88.5,-14.391) --(88.6,-14.383) --(88.7,-14.3749) --(88.8,-14.3669) --(88.9,-14.3589)
      --(89,-14.3508) --(89.1,-14.3428) --(89.2,-14.3348) --(89.3,-14.3269) --(89.4,-14.3189) --(89.5,-14.311)
      --(89.6,-14.303) --(89.7,-14.2951) --(89.8,-14.4048) --(89.9,-14.3968) --(90,-14.3889) --(90.1,-14.3809)
      --(90.2,-14.373) --(90.3,-14.3651) --(90.4,-14.3572) --(90.5,-14.3493) --(90.6,-14.3415) --(90.7,-14.3336)
      --(90.8,-14.3258) --(90.9,-14.3179) --(91,-14.3101) --(91.1,-14.3023) --(91.2,-14.2945) --(91.3,-14.4034)
      --(91.4,-14.3955) --(91.5,-14.3877) --(91.6,-14.3799) --(91.7,-14.3721) --(91.8,-14.3643) --(91.9,-14.3566)
      --(92,-14.3488) --(92.1,-14.3411) --(92.2,-14.3334) --(92.3,-14.3256) --(92.4,-14.3179) --(92.5,-14.3102)
      --(92.6,-14.3026) --(92.7,-14.2949) --(92.8,-14.4029) --(92.9,-14.3952) --(93,-14.3875) --(93.1,-14.3799)
      --(93.2,-14.3722) --(93.3,-14.3645) --(93.4,-14.3569) --(93.5,-14.3493) --(93.6,-14.3416) --(93.7,-14.334)
      --(93.8,-14.3264) --(93.9,-14.3189) --(94,-14.3113) --(94.1,-14.3037) --(94.2,-14.2962) --(94.3,-14.4034)
      --(94.4,-14.3958) --(94.5,-14.3883) --(94.6,-14.3807) --(94.7,-14.3732) --(94.8,-14.3656) --(94.9,-14.3581)
      --(95,-14.3506) --(95.1,-14.3431) --(95.2,-14.3356) --(95.3,-14.3281) --(95.4,-14.3207) --(95.5,-14.3132)
      --(95.6,-14.3058) --(95.7,-14.2983) --(95.8,-14.4048) --(95.9,-14.3973) --(96,-14.3899) --(96.1,-14.3824)
      --(96.2,-14.375) --(96.3,-14.3676) --(96.4,-14.3602) --(96.5,-14.3528) --(96.6,-14.3454) --(96.7,-14.338)
      --(96.8,-14.3307) --(96.9,-14.3233) --(97,-14.316) --(97.1,-14.3086) --(97.2,-14.3013) --(97.3,-14.294)
      --(97.4,-14.3997) --(97.5,-14.3923) --(97.6,-14.385) --(97.7,-14.3777) --(97.8,-14.3704) --(97.9,-14.3631)
      --(98,-14.3558) --(98.1,-14.3485) --(98.2,-14.3412) --(98.3,-14.334) --(98.4,-14.3267) --(98.5,-14.3195)
      --(98.6,-14.3123) --(98.7,-14.3051) --(98.8,-14.2979) --(98.9,-14.4028) --(99,-14.3956) --(99.1,-14.3883)
      --(99.2,-14.3811) --(99.3,-14.3739) --(99.4,-14.3667) --(99.5,-14.3596) --(99.6,-14.3524) --(99.7,-14.3452)
      --(99.8,-14.3381) --(99.9,-14.331) ;

\draw (0,-24.5181) --(.1,-25.5155) --(.2,-25.4951) --(.3,-25.5126) --(.4,-25.5604) --(.5,-25.6326) --(.6,-24.8673)
      --(.7,-25) --(.8,-25.1443) --(.9,-25.2982) --(1,-24.6885) --(1.1,-24.8747) --(1.2,-25.0651) --(1.3,-25.2591)
      --(1.4,-24.7487) --(1.5,-24.9615) --(1.6,-25.1753) --(1.7,-24.7217) --(1.8,-24.9482) --(1.9,-25.1744)
      --(2,-24.765) --(2.1,-25) --(2.2,-24.6183) --(2.3,-24.8599) --(2.4,-24.5022) --(2.5,-24.7487) --(2.6,-24.9932)
      --(2.7,-24.6622) --(2.8,-24.9101) --(2.9,-24.5967) --(3,-24.8471) --(3.1,-24.5495) --(3.2,-24.8015)
      --(3.3,-24.5181) --(3.4,-24.7712) --(3.5,-24.5004) --(3.6,-24.7541) --(3.7,-24.4949) --(3.8,-24.7487)
      --(3.9,-24.5) --(4,-24.7537) --(4.1,-24.5145) --(4.2,-24.7678) --(4.3,-24.5374) --(4.4,-24.79) --(4.5,-24.5677)
      --(4.6,-24.8195) --(4.7,-24.6046) --(4.8,-24.8555) --(4.9,-24.6475) --(5,-24.4447) --(5.1,-24.6957)
      --(5.2,-24.4989) --(5.3,-24.7487) --(5.4,-24.5576) --(5.5,-24.8061) --(5.6,-24.6203) --(5.7,-24.4385)
      --(5.8,-24.6864) --(5.9,-24.5095) --(6,-24.7559) --(6.1,-24.5833) --(6.2,-24.4144) --(6.3,-24.6598)
      --(6.4,-24.4949) --(6.5,-24.7388) --(6.6,-24.5776) --(6.7,-24.4195) --(6.8,-24.6623) --(6.9,-24.5077)
      --(7,-24.7487) --(7.1,-24.5974) --(7.2,-24.4487) --(7.3,-24.6885) --(7.4,-24.5429) --(7.5,-24.3998)
      --(7.6,-24.6382) --(7.7,-24.4978) --(7.8,-24.7345) --(7.9,-24.5967) --(8,-24.4612) --(8.1,-24.6965)
      --(8.2,-24.5634) --(8.3,-24.4324) --(8.4,-24.6662) --(8.5,-24.5374) --(8.6,-24.4106) --(8.7,-24.6429)
      --(8.8,-24.5181) --(8.9,-24.3952) --(9,-24.6259) --(9.1,-24.5049) --(9.2,-24.3857) --(9.3,-24.6148)
      --(9.4,-24.4973) --(9.5,-24.3815) --(9.6,-24.6091) --(9.7,-24.4949) --(9.8,-24.3823) --(9.9,-24.6083)
      --(10,-24.4972) --(10.1,-24.3876) --(10.2,-24.612) --(10.3,-24.5038) --(10.4,-24.3971) --(10.5,-24.62)
      --(10.6,-24.5145) --(10.7,-24.4104) --(10.8,-24.6317) --(10.9,-24.5289) --(11,-24.4273) --(11.1,-24.6471)
      --(11.2,-24.5467) --(11.3,-24.4475) --(11.4,-24.6658) --(11.5,-24.5677) --(11.6,-24.4708) --(11.7,-24.375)
      --(11.8,-24.5916) --(11.9,-24.4969) --(12,-24.4032) --(12.1,-24.6183) --(12.2,-24.5256) --(12.3,-24.4339)
      --(12.4,-24.6475) --(12.5,-24.5567) --(12.6,-24.4669) --(12.7,-24.3781) --(12.8,-24.5902) --(12.9,-24.5022)
      --(13,-24.4151) --(13.1,-24.6257) --(13.2,-24.5395) --(13.3,-24.4541) --(13.4,-24.3696) --(13.5,-24.5786)
      --(13.6,-24.4949) --(13.7,-24.412) --(13.8,-24.6196) --(13.9,-24.5374) --(14,-24.456) --(14.1,-24.3754)
      --(14.2,-24.5815) --(14.3,-24.5015) --(14.4,-24.4224) --(14.5,-24.344) --(14.6,-24.5485) --(14.7,-24.4707)
      --(14.8,-24.3936) --(14.9,-24.5967) --(15,-24.5202) --(15.1,-24.4444) --(15.2,-24.3693) --(15.3,-24.571)
      --(15.4,-24.4964) --(15.5,-24.4225) --(15.6,-24.3493) --(15.7,-24.5495) --(15.8,-24.4768) --(15.9,-24.4047)
      --(16,-24.6036) --(16.1,-24.532) --(16.2,-24.461) --(16.3,-24.3906) --(16.4,-24.588) --(16.5,-24.5181)
      --(16.6,-24.4487) --(16.7,-24.38) --(16.8,-24.576) --(16.9,-24.5077) --(17,-24.4399) --(17.1,-24.3726)
      --(17.2,-24.5673) --(17.3,-24.5004) --(17.4,-24.4341) --(17.5,-24.3684) --(17.6,-24.5617) --(17.7,-24.4963)
      --(17.8,-24.4314) --(17.9,-24.367) --(18,-24.5589) --(18.1,-24.4949) --(18.2,-24.4314) --(18.3,-24.3683)
      --(18.4,-24.5589) --(18.5,-24.4962) --(18.6,-24.4339) --(18.7,-24.3722) --(18.8,-24.5615) --(18.9,-24.5)
      --(19,-24.439) --(19.1,-24.3784) --(19.2,-24.5664) --(19.3,-24.5062) --(19.4,-24.4463) --(19.5,-24.3869)
      --(19.6,-24.5737) --(19.7,-24.5145) --(19.8,-24.4558) --(19.9,-24.3975) --(20,-24.3396) --(20.1,-24.525)
      --(20.2,-24.4673) --(20.3,-24.4101) --(20.4,-24.3533) --(20.5,-24.5374) --(20.6,-24.4808) --(20.7,-24.4246)
      --(20.8,-24.3687) --(20.9,-24.5517) --(21,-24.4961) --(21.1,-24.4408) --(21.2,-24.386) --(21.3,-24.3315)
      --(21.4,-24.513) --(21.5,-24.4587) --(21.6,-24.4048) --(21.7,-24.3512) --(21.8,-24.5316) --(21.9,-24.4783)
      --(22,-24.4252) --(22.1,-24.3725) --(22.2,-24.5518) --(22.3,-24.4993) --(22.4,-24.4471) --(22.5,-24.3952)
      --(22.6,-24.3437) --(22.7,-24.5217) --(22.8,-24.4703) --(22.9,-24.4193) --(23,-24.3686) --(23.1,-24.5455)
      --(23.2,-24.4949) --(23.3,-24.4447) --(23.4,-24.3947) --(23.5,-24.3451) --(23.6,-24.5207) --(23.7,-24.4712)
      --(23.8,-24.422) --(23.9,-24.3731) --(24,-24.5477) --(24.1,-24.4989) --(24.2,-24.4505) --(24.3,-24.4023)
      --(24.4,-24.3544) --(24.5,-24.5278) --(24.6,-24.48) --(24.7,-24.4325) --(24.8,-24.3853) --(24.9,-24.3384)
      --(25,-24.5105) --(25.1,-24.4637) --(25.2,-24.4172) --(25.3,-24.3709) --(25.4,-24.3248) --(25.5,-24.4959)
      --(25.6,-24.4499) --(25.7,-24.4043) --(25.8,-24.3589) --(25.9,-24.5289) --(26,-24.4836) --(26.1,-24.4385)
      --(26.2,-24.3937) --(26.3,-24.3492) --(26.4,-24.5181) --(26.5,-24.4736) --(26.6,-24.4294) --(26.7,-24.3854)
      --(26.8,-24.3417) --(26.9,-24.5095) --(27,-24.4658) --(27.1,-24.4224) --(27.2,-24.3792) --(27.3,-24.3363)
      --(27.4,-24.503) --(27.5,-24.4601) --(27.6,-24.4174) --(27.7,-24.375) --(27.8,-24.3328) --(27.9,-24.4984)
      --(28,-24.4563) --(28.1,-24.4144) --(28.2,-24.3727) --(28.3,-24.3312) --(28.4,-24.4958) --(28.5,-24.4543)
      --(28.6,-24.4131) --(28.7,-24.3721) --(28.8,-24.3314) --(28.9,-24.4949) --(29,-24.4542) --(29.1,-24.4137)
      --(29.2,-24.3733) --(29.3,-24.3332) --(29.4,-24.4957) --(29.5,-24.4557) --(29.6,-24.4158) --(29.7,-24.3761)
      --(29.8,-24.3367) --(29.9,-24.4982) --(30,-24.4588) --(30.1,-24.4195) --(30.2,-24.3805) --(30.3,-24.3416)
      --(30.4,-24.5022) --(30.5,-24.4634) --(30.6,-24.4248) --(30.7,-24.3863) --(30.8,-24.3481) --(30.9,-24.5077)
      --(31,-24.4694) --(31.1,-24.4314) --(31.2,-24.3936) --(31.3,-24.3559) --(31.4,-24.5145) --(31.5,-24.4769)
      --(31.6,-24.4394) --(31.7,-24.4022) --(31.8,-24.365) --(31.9,-24.3281) --(32,-24.4856) --(32.1,-24.4487)
      --(32.2,-24.412) --(32.3,-24.3754) --(32.4,-24.339) --(32.5,-24.4957) --(32.6,-24.4593) --(32.7,-24.4231)
      --(32.8,-24.387) --(32.9,-24.3511) --(33,-24.5069) --(33.1,-24.471) --(33.2,-24.4353) --(33.3,-24.3998)
      --(33.4,-24.3644) --(33.5,-24.3291) --(33.6,-24.4839) --(33.7,-24.4487) --(33.8,-24.4136) --(33.9,-24.3787)
      --(34,-24.344) --(34.1,-24.4978) --(34.2,-24.4631) --(34.3,-24.4285) --(34.4,-24.3941) --(34.5,-24.3598)
      --(34.6,-24.3256) --(34.7,-24.4785) --(34.8,-24.4444) --(34.9,-24.4104) --(35,-24.3766) --(35.1,-24.3429)
      --(35.2,-24.4949) --(35.3,-24.4612) --(35.4,-24.4277) --(35.5,-24.3943) --(35.6,-24.361) --(35.7,-24.3279)
      --(35.8,-24.479) --(35.9,-24.4459) --(36,-24.4129) --(36.1,-24.3801) --(36.2,-24.3474) --(36.3,-24.4976)
      --(36.4,-24.4649) --(36.5,-24.4324) --(36.6,-24.4) --(36.7,-24.3677) --(36.8,-24.3355) --(36.9,-24.4848)
      --(37,-24.4527) --(37.1,-24.4206) --(37.2,-24.3887) --(37.3,-24.357) --(37.4,-24.3253) --(37.5,-24.4737)
      --(37.6,-24.4421) --(37.7,-24.4106) --(37.8,-24.3792) --(37.9,-24.3479) --(38,-24.3168) --(38.1,-24.4643)
      --(38.2,-24.4331) --(38.3,-24.4021) --(38.4,-24.3712) --(38.5,-24.3404) --(38.6,-24.4872) --(38.7,-24.4564)
      --(38.8,-24.4257) --(38.9,-24.3952) --(39,-24.3647) --(39.1,-24.3344) --(39.2,-24.4803) --(39.3,-24.45)
      --(39.4,-24.4198) --(39.5,-24.3897) --(39.6,-24.3597) --(39.7,-24.3299) --(39.8,-24.4749) --(39.9,-24.4451)
      --(40,-24.4153) --(40.1,-24.3857) --(40.2,-24.3561) --(40.3,-24.3267) --(40.4,-24.4709) --(40.5,-24.4415)
      --(40.6,-24.4122) --(40.7,-24.3829) --(40.8,-24.3538) --(40.9,-24.3248) --(41,-24.4682) --(41.1,-24.4392)
      --(41.2,-24.4103) --(41.3,-24.3815) --(41.4,-24.3528) --(41.5,-24.3242) --(41.6,-24.4668) --(41.7,-24.4382)
      --(41.8,-24.4097) --(41.9,-24.3813) --(42,-24.353) --(42.1,-24.3248) --(42.2,-24.4666) --(42.3,-24.4384)
      --(42.4,-24.4103) --(42.5,-24.3823) --(42.6,-24.3544) --(42.7,-24.3265) --(42.8,-24.4676) --(42.9,-24.4397)
      --(43,-24.412) --(43.1,-24.3844) --(43.2,-24.3569) --(43.3,-24.3294) --(43.4,-24.4697) --(43.5,-24.4422)
      --(43.6,-24.4149) --(43.7,-24.3876) --(43.8,-24.3604) --(43.9,-24.3333) --(44,-24.4728) --(44.1,-24.4457)
      --(44.2,-24.4187) --(44.3,-24.3918) --(44.4,-24.365) --(44.5,-24.3383) --(44.6,-24.477) --(44.7,-24.4503)
      --(44.8,-24.4236) --(44.9,-24.3971) --(45,-24.3706) --(45.1,-24.3442) --(45.2,-24.3179) --(45.3,-24.4558)
      --(45.4,-24.4295) --(45.5,-24.4033) --(45.6,-24.3771) --(45.7,-24.3511) --(45.8,-24.3251) --(45.9,-24.4623)
      --(46,-24.4363) --(46.1,-24.4104) --(46.2,-24.3846) --(46.3,-24.3589) --(46.4,-24.3332) --(46.5,-24.4697)
      --(46.6,-24.444) --(46.7,-24.4184) --(46.8,-24.3929) --(46.9,-24.3675) --(47,-24.3422) --(47.1,-24.3169)
      --(47.2,-24.4526) --(47.3,-24.4273) --(47.4,-24.4021) --(47.5,-24.377) --(47.6,-24.352) --(47.7,-24.327)
      --(47.8,-24.462) --(47.9,-24.437) --(48,-24.4121) --(48.1,-24.3873) --(48.2,-24.3626) --(48.3,-24.3379)
      --(48.4,-24.3133) --(48.5,-24.4475) --(48.6,-24.4229) --(48.7,-24.3984) --(48.8,-24.3739) --(48.9,-24.3495)
      --(49,-24.3252) --(49.1,-24.4588) --(49.2,-24.4345) --(49.3,-24.4102) --(49.4,-24.386) --(49.5,-24.3619)
      --(49.6,-24.3379) --(49.7,-24.3139) --(49.8,-24.4467) --(49.9,-24.4227) --(50,-24.3988) --(50.1,-24.375)
      --(50.2,-24.3512) --(50.3,-24.3275) --(50.4,-24.4597) --(50.5,-24.436) --(50.6,-24.4123) --(50.7,-24.3888)
      --(50.8,-24.3653) --(50.9,-24.3418) --(51,-24.3184) --(51.1,-24.4499) --(51.2,-24.4265) --(51.3,-24.4032)
      --(51.4,-24.3799) --(51.5,-24.3567) --(51.6,-24.3336) --(51.7,-24.3106) --(51.8,-24.4413) --(51.9,-24.4182)
      --(52,-24.3952) --(52.1,-24.3723) --(52.2,-24.3494) --(52.3,-24.3266) --(52.4,-24.4567) --(52.5,-24.4339)
      --(52.6,-24.4111) --(52.7,-24.3884) --(52.8,-24.3658) --(52.9,-24.3432) --(53,-24.3207) --(53.1,-24.4501)
      --(53.2,-24.4276) --(53.3,-24.4051) --(53.4,-24.3827) --(53.5,-24.3604) --(53.6,-24.3381) --(53.7,-24.3159)
      --(53.8,-24.4447) --(53.9,-24.4224) --(54,-24.4002) --(54.1,-24.3781) --(54.2,-24.3561) --(54.3,-24.3341)
      --(54.4,-24.3122) --(54.5,-24.4402) --(54.6,-24.4183) --(54.7,-24.3964) --(54.8,-24.3746) --(54.9,-24.3528)
      --(55,-24.3311) --(55.1,-24.4585) --(55.2,-24.4368) --(55.3,-24.4151) --(55.4,-24.3935) --(55.5,-24.372)
      --(55.6,-24.3505) --(55.7,-24.329) --(55.8,-24.4559) --(55.9,-24.4344) --(56,-24.413) --(56.1,-24.3916)
      --(56.2,-24.3703) --(56.3,-24.3491) --(56.4,-24.3279) --(56.5,-24.4541) --(56.6,-24.4329) --(56.7,-24.4118)
      --(56.8,-24.3907) --(56.9,-24.3696) --(57,-24.3487) --(57.1,-24.3277) --(57.2,-24.4533) --(57.3,-24.4323)
      --(57.4,-24.4114) --(57.5,-24.3906) --(57.6,-24.3698) --(57.7,-24.3491) --(57.8,-24.3284) --(57.9,-24.4533)
      --(58,-24.4326) --(58.1,-24.412) --(58.2,-24.3914) --(58.3,-24.3709) --(58.4,-24.3504) --(58.5,-24.3299)
      --(58.6,-24.3096) --(58.7,-24.4338) --(58.8,-24.4134) --(58.9,-24.393) --(59,-24.3727) --(59.1,-24.3525)
      --(59.2,-24.3323) --(59.3,-24.3121) --(59.4,-24.4358) --(59.5,-24.4156) --(59.6,-24.3955) --(59.7,-24.3754)
      --(59.8,-24.3554) --(59.9,-24.3354) --(60,-24.3155) --(60.1,-24.4385) --(60.2,-24.4186) --(60.3,-24.3987)
      --(60.4,-24.3789) --(60.5,-24.3591) --(60.6,-24.3393) --(60.7,-24.3196) --(60.8,-24.4421) --(60.9,-24.4224)
      --(61,-24.4027) --(61.1,-24.3831) --(61.2,-24.3635) --(61.3,-24.344) --(61.4,-24.3245) --(61.5,-24.4463)
      --(61.6,-24.4268) --(61.7,-24.4074) --(61.8,-24.388) --(61.9,-24.3686) --(62,-24.3493) --(62.1,-24.33)
      --(62.2,-24.3108) --(62.3,-24.432) --(62.4,-24.4128) --(62.5,-24.3936) --(62.6,-24.3744) --(62.7,-24.3553)
      --(62.8,-24.3363) --(62.9,-24.3172) --(63,-24.4379) --(63.1,-24.4189) --(63.2,-24.3999) --(63.3,-24.3809)
      --(63.4,-24.362) --(63.5,-24.3432) --(63.6,-24.3243) --(63.7,-24.4444) --(63.8,-24.4256) --(63.9,-24.4068)
      --(64,-24.3881) --(64.1,-24.3693) --(64.2,-24.3507) --(64.3,-24.3321) --(64.4,-24.3135) --(64.5,-24.433)
      --(64.6,-24.4144) --(64.7,-24.3958) --(64.8,-24.3773) --(64.9,-24.3588) --(65,-24.3404) --(65.1,-24.322)
      --(65.2,-24.441) --(65.3,-24.4225) --(65.4,-24.4042) --(65.5,-24.3858) --(65.6,-24.3676) --(65.7,-24.3493)
      --(65.8,-24.3311) --(65.9,-24.3129) --(66,-24.4313) --(66.1,-24.4131) --(66.2,-24.395) --(66.3,-24.3769)
      --(66.4,-24.3588) --(66.5,-24.3408) --(66.6,-24.3228) --(66.7,-24.4406) --(66.8,-24.4226) --(66.9,-24.4047)
      --(67,-24.3868) --(67.1,-24.3689) --(67.2,-24.351) --(67.3,-24.3332) --(67.4,-24.3154) --(67.5,-24.4327)
      --(67.6,-24.4149) --(67.7,-24.3972) --(67.8,-24.3795) --(67.9,-24.3618) --(68,-24.3441) --(68.1,-24.3266)
      --(68.2,-24.309) --(68.3,-24.4257) --(68.4,-24.4081) --(68.5,-24.3906) --(68.6,-24.3731) --(68.7,-24.3556)
      --(68.8,-24.3382) --(68.9,-24.3208) --(69,-24.437) --(69.1,-24.4195) --(69.2,-24.4022) --(69.3,-24.3848)
      --(69.4,-24.3675) --(69.5,-24.3503) --(69.6,-24.333) --(69.7,-24.3159) --(69.8,-24.4315) --(69.9,-24.4143)
      --(70,-24.3971) --(70.1,-24.38) --(70.2,-24.3628) --(70.3,-24.3458) --(70.4,-24.3288) --(70.5,-24.3118)
      --(70.6,-24.4268) --(70.7,-24.4098) --(70.8,-24.3928) --(70.9,-24.3759) --(71,-24.359) --(71.1,-24.3421)
      --(71.2,-24.3253) --(71.3,-24.3085) --(71.4,-24.423) --(71.5,-24.4062) --(71.6,-24.3894) --(71.7,-24.3726)
      --(71.8,-24.3559) --(71.9,-24.3392) --(72,-24.3226) --(72.1,-24.4366) --(72.2,-24.4199) --(72.3,-24.4033)
      --(72.4,-24.3867) --(72.5,-24.3701) --(72.6,-24.3536) --(72.7,-24.3371) --(72.8,-24.3206) --(72.9,-24.4341)
      --(73,-24.4176) --(73.1,-24.4012) --(73.2,-24.3848) --(73.3,-24.3684) --(73.4,-24.352) --(73.5,-24.3357)
      --(73.6,-24.3194) --(73.7,-24.4324) --(73.8,-24.4161) --(73.9,-24.3998) --(74,-24.3835) --(74.1,-24.3673)
      --(74.2,-24.3511) --(74.3,-24.335) --(74.4,-24.3189) --(74.5,-24.4314) --(74.6,-24.4152) --(74.7,-24.3991)
      --(74.8,-24.383) --(74.9,-24.367) --(75,-24.351) --(75.1,-24.335) --(75.2,-24.319) --(75.3,-24.431)
      --(75.4,-24.4151) --(75.5,-24.3991) --(75.6,-24.3832) --(75.7,-24.3673) --(75.8,-24.3515) --(75.9,-24.3357)
      --(76,-24.3199) --(76.1,-24.4314) --(76.2,-24.4155) --(76.3,-24.3998) --(76.4,-24.384) --(76.5,-24.3683)
      --(76.6,-24.3526) --(76.7,-24.337) --(76.8,-24.3213) --(76.9,-24.4323) --(77,-24.4167) --(77.1,-24.4011)
      --(77.2,-24.3855) --(77.3,-24.3699) --(77.4,-24.3544) --(77.5,-24.3389) --(77.6,-24.3234) --(77.7,-24.308)
      --(77.8,-24.4185) --(77.9,-24.403) --(78,-24.3876) --(78.1,-24.3722) --(78.2,-24.3568) --(78.3,-24.3415)
      --(78.4,-24.3261) --(78.5,-24.3109) --(78.6,-24.4208) --(78.7,-24.4055) --(78.8,-24.3902) --(78.9,-24.375)
      --(79,-24.3598) --(79.1,-24.3446) --(79.2,-24.3294) --(79.3,-24.3143) --(79.4,-24.4238) --(79.5,-24.4086)
      --(79.6,-24.3935) --(79.7,-24.3784) --(79.8,-24.3633) --(79.9,-24.3483) --(80,-24.3333) --(80.1,-24.3183)
      --(80.2,-24.4273) --(80.3,-24.4123) --(80.4,-24.3973) --(80.5,-24.3824) --(80.6,-24.3675) --(80.7,-24.3526)
      --(80.8,-24.3377) --(80.9,-24.3228) --(81,-24.308) --(81.1,-24.4165) --(81.2,-24.4017) --(81.3,-24.3869)
      --(81.4,-24.3721) --(81.5,-24.3574) --(81.6,-24.3426) --(81.7,-24.3279) --(81.8,-24.3132) --(81.9,-24.4213)
      --(82,-24.4066) --(82.1,-24.3919) --(82.2,-24.3773) --(82.3,-24.3627) --(82.4,-24.3481) --(82.5,-24.3335)
      --(82.6,-24.319) --(82.7,-24.4266) --(82.8,-24.412) --(82.9,-24.3975) --(83,-24.383) --(83.1,-24.3685)
      --(83.2,-24.3541) --(83.3,-24.3396) --(83.4,-24.3252) --(83.5,-24.3108) --(83.6,-24.418) --(83.7,-24.4036)
      --(83.8,-24.3892) --(83.9,-24.3748) --(84,-24.3605) --(84.1,-24.3462) --(84.2,-24.3319) --(84.3,-24.3177)
      --(84.4,-24.4244) --(84.5,-24.4101) --(84.6,-24.3959) --(84.7,-24.3816) --(84.8,-24.3674) --(84.9,-24.3533)
      --(85,-24.3391) --(85.1,-24.325) --(85.2,-24.3109) --(85.3,-24.4171) --(85.4,-24.403) --(85.5,-24.3889)
      --(85.6,-24.3748) --(85.7,-24.3608) --(85.8,-24.3468) --(85.9,-24.3328) --(86,-24.3188) --(86.1,-24.4246)
      --(86.2,-24.4106) --(86.3,-24.3966) --(86.4,-24.3827) --(86.5,-24.3687) --(86.6,-24.3548) --(86.7,-24.341)
      --(86.8,-24.3271) --(86.9,-24.3133) --(87,-24.4186) --(87.1,-24.4048) --(87.2,-24.3909) --(87.3,-24.3771)
      --(87.4,-24.3634) --(87.5,-24.3496) --(87.6,-24.3359) --(87.7,-24.3222) --(87.8,-24.3085) --(87.9,-24.4133)
      --(88,-24.3996) --(88.1,-24.386) --(88.2,-24.3723) --(88.3,-24.3587) --(88.4,-24.3451) --(88.5,-24.3315)
      --(88.6,-24.3179) --(88.7,-24.4223) --(88.8,-24.4087) --(88.9,-24.3952) --(89,-24.3816) --(89.1,-24.3681)
      --(89.2,-24.3546) --(89.3,-24.3412) --(89.4,-24.3277) --(89.5,-24.3143) --(89.6,-24.4183) --(89.7,-24.4048)
      --(89.8,-24.3914) --(89.9,-24.378) --(90,-24.3646) --(90.1,-24.3512) --(90.2,-24.3379) --(90.3,-24.3246)
      --(90.4,-24.3113) --(90.5,-24.4148) --(90.6,-24.4015) --(90.7,-24.3882) --(90.8,-24.3749) --(90.9,-24.3617)
      --(91,-24.3485) --(91.1,-24.3353) --(91.2,-24.3221) --(91.3,-24.3089) --(91.4,-24.412) --(91.5,-24.3988)
      --(91.6,-24.3857) --(91.7,-24.3725) --(91.8,-24.3594) --(91.9,-24.3463) --(92,-24.3332) --(92.1,-24.3202)
      --(92.2,-24.3071) --(92.3,-24.4098) --(92.4,-24.3967) --(92.5,-24.3837) --(92.6,-24.3707) --(92.7,-24.3577)
      --(92.8,-24.3447) --(92.9,-24.3318) --(93,-24.3188) --(93.1,-24.3059) --(93.2,-24.4082) --(93.3,-24.3952)
      --(93.4,-24.3823) --(93.5,-24.3694) --(93.6,-24.3566) --(93.7,-24.3437) --(93.8,-24.3309) --(93.9,-24.3181)
      --(94,-24.3053) --(94.1,-24.4071) --(94.2,-24.3943) --(94.3,-24.3815) --(94.4,-24.3687) --(94.5,-24.356)
      --(94.6,-24.3433) --(94.7,-24.3305) --(94.8,-24.3179) --(94.9,-24.3052) --(95,-24.4066) --(95.1,-24.3939)
      --(95.2,-24.3812) --(95.3,-24.3686) --(95.4,-24.356) --(95.5,-24.3433) --(95.6,-24.3308) --(95.7,-24.3182)
      --(95.8,-24.3056) --(95.9,-24.4066) --(96,-24.394) --(96.1,-24.3815) --(96.2,-24.369) --(96.3,-24.3564)
      --(96.4,-24.344) --(96.5,-24.3315) --(96.6,-24.319) --(96.7,-24.3066) --(96.8,-24.4072) --(96.9,-24.3947)
      --(97,-24.3823) --(97.1,-24.3699) --(97.2,-24.3575) --(97.3,-24.3451) --(97.4,-24.3327) --(97.5,-24.3204)
      --(97.6,-24.3081) --(97.7,-24.4082) --(97.8,-24.3959) --(97.9,-24.3836) --(98,-24.3713) --(98.1,-24.359)
      --(98.2,-24.3467) --(98.3,-24.3345) --(98.4,-24.3222) --(98.5,-24.31) --(98.6,-24.4098) --(98.7,-24.3976)
      --(98.8,-24.3853) --(98.9,-24.3731) --(99,-24.361) --(99.1,-24.3488) --(99.2,-24.3367) --(99.3,-24.3245)
      --(99.4,-24.3124) --(99.5,-24.4118) --(99.6,-24.3997) --(99.7,-24.3876) --(99.8,-24.3755) --(99.9,-24.3634);
      
\end{tikzpicture}
